The Pan-Pacific Planet Search V. Fundamental Parameters for 164 Evolved Stars

We present spectroscopic stellar parameters for the complete target list of 164 evolved stars from the Pan-Pacific Planet Search, a five-year radial velocity campaign using the 3.9m Anglo-Australian Telescope. For 87 of these bright giants, our work represents the first determination of their fundamental parameters. Our results carry typical uncertainties of 100 K, 0.15 dex, and 0.1 dex in $T_{\rm eff}$, $\log g$, and [Fe/H] and are consistent with literature values where available. The derived stellar masses have a mean of $1.31^{+0.28}_{-0.25}$ Msun, with a tail extending to $\sim$2 Msun, consistent with the interpretation of these targets as "retired" A-F type stars.

==> (inline-0) <==
\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Spectroscopic stellar parameters.}
\tablehead{
\colhead{Star} & \colhead{$T_{\rm eff}$} & \colhead{$\log g$} & 
\colhead{[Fe/H]} & \colhead{$\xi_t$ (\kms)}}
\startdata
\label{spec}
HD~745     &  5160  &  3.29  &  $-$0.04  &  1.19 \\
HD~749     &  4774  &  2.67  &  $-$0.36  &  1.39 \\
HD~1817    &  4630  &  3.02  &     0.03  &  1.16 \\
HD~2816    &  5051  &  3.61  &     0.01  &  1.06 \\
HD~4145    &  4733  &  3.10  &     0.10  &  1.20 \\
HD~4732    &  5008  &  3.32  &  $-$0.04  &  1.21 \\
HD~5676    &  4580  &  2.76  &  $-$0.19  &  1.26 \\
HD~5873    &  4904  &  3.29  &     0.06  &  1.10 \\
HD~5877    &  4658  &  3.01  &  $-$0.08  &  1.16 \\
HD~6037    &  4556  &  2.82  &     0.15  &  1.24 \\
HD~7931    &  4817  &  3.28  &     0.01  &  1.04 \\
HD~8250    &  4962  &  3.35  &     0.01  &  1.11 \\
HD~9218    &  4866  &  3.10  &  $-$0.19  &  1.19 \\
HD~9925    &  4850  &  3.16  &  $-$0.04  &  1.20 \\
HD~10731   &  4866  &  3.25  &     0.09  &  1.20 \\
HD~11343   &  4632  &  3.01  &  $-$0.15  &  1.06 \\
HD~11653   &  4518  &  2.55  &  $-$0.02  &  1.39 \\
HD~13471   &  4884  &  3.06  &  $-$0.17  &  1.24 \\
HD~13652   &  4717  &  2.46  &  $-$0.24  &  1.49 \\
HD~14791   &  4639  &  3.13  &     0.19  &  1.22 \\
HD~14805   &  4662  &  3.05  &     0.02  &  1.14 \\
HD~15414   &  4834  &  3.33  &  $-$0.09  &  1.07 \\
HD~18131   &  4966  &  3.24  &     0.06  &  1.39 \\
HD~19810   &  4849  &  3.14  &  $-$0.15  &  1.14 \\
HD~20035   &  4795  &  3.23  &     0.02  &  1.15 \\
HD~20924   &  4649  &  2.91  &     0.04  &  1.30 \\
HD~24316   &  4775  &  3.04  &  $-$0.19  &  1.17 \\
HD~25069   &  4907  &  3.31  &     0.01  &  1.15 \\
HD~26633   &  5027  &  3.52  &  $-$0.12  &  1.08 \\
HD~28901   &  4735  &  3.22  &     0.12  &  1.18 \\
HD~29399   &  4848  &  3.33  &     0.07  &  1.10 \\
HD~31860   &  4621  &  2.74  &  $-$0.02  &  1.21 \\
HD~32483   &  5103  &  3.14  &  $-$0.06  &  1.19 \\
HD~33844   &  4919  &  3.17  &     0.14  &  1.19 \\
HD~34851   &  4765  &  2.93  &     0.13  &  1.33 \\
HD~37763   &  4845  &  3.03  &     0.22  &  1.25 \\
HD~39281   &  4817  &  3.37  &     0.08  &  1.09 \\
HD~40409   &  4858  &  3.27  &     0.07  &  1.14 \\
HD~43429   &  4739  &  3.01  &  $-$0.03  &  1.17 \\
HD~46122   &  5015  &  3.91  &  $-$0.42  &  0.94 \\
HD~46262   &  4746  &  2.91  &  $-$0.38  &  1.18 \\
HD~47141   &  4644  &  2.57  &     0.06  &  1.31 \\
HD~47205   &  4825  &  3.14  &     0.13  &  1.19 \\
HD~47366   &  4914  &  3.10  &  $-$0.07  &  1.23 \\
HD~48345   &  5048  &  3.39  &     0.04  &  1.09 \\
HD~51268   &  4626  &  2.89  &     0.09  &  1.24 \\
HD~58540   &  4752  &  3.12  &  $-$0.10  &  1.15 \\
HD~59663   &  4536  &  2.63  &     0.03  &  1.21 \\
HD~67644   &  4588  &  2.74  &     0.20  &  1.26 \\
HD~72467   &  4794  &  3.31  &     0.09  &  1.04 \\
HD~75407   &  5000  &  3.24  &  $-$0.24  &  1.23 \\
HD~76321   &  4711  &  2.80  &  $-$0.16  &  1.22 \\
HD~76437   &  4697  &  2.93  &     0.04  &  1.35 \\
HD~76920   &  4698  &  2.94  &  $-$0.11  &  1.26 \\
HD~80275   &  4597  &  3.06  &     0.25  &  1.16 \\
HD~81410   &  5070  &  2.99  &  $-$0.43  &  1.28 \\
HD~84070   &  4748  &  3.09  &     0.05  &  1.21 \\
HD~85035   &  4761  &  3.36  &     0.08  &  1.09 \\
HD~85128   &  4644  &  2.74  &  $-$0.03  &  1.29 \\
HD~86359   &  5068  &  3.44  &  $-$0.16  &  1.12 \\
HD~86950   &  4805  &  2.66  &     0.04  &  1.38 \\
HD~87089   &  4875  &  3.26  &     0.20  &  1.19 \\
HD~94386   &  4572  &  2.79  &     0.08  &  1.28 \\
HD~95900   &  5069  &  3.33  &     0.00  &  1.23 \\
HD~98516   &  4638  &  2.75  &  $-$0.02  &  1.22 \\
HD~98579   &  4704  &  3.03  &     0.03  &  1.28 \\
HD~100939  &  4774  &  3.19  &     0.09  &  1.08 \\
HD~103047  &  5013  &  3.53  &     0.05  &  1.08 \\
HD~104358  &  4612  &  2.61  &  $-$0.11  &  1.29 \\
HD~104704  &  4755  &  2.99  &  $-$0.21  &  1.21 \\
HD~104819  &  4634  &  3.03  &     0.20  &  1.18 \\
HD~105096  &  4778  &  3.07  &     0.00  &  1.18 \\
HD~105811  &  4940  &  3.23  &  $-$0.05  &  1.13 \\
HD~106314  &  5183  &  3.41  &     0.00  &  1.23 \\
HD~108991  &  4758  &  2.85  &  $-$0.13  &  1.24 \\
HD~109866  &  4730  &  3.06  &  $-$0.21  &  1.19 \\
HD~110238  &  4791  &  3.21  &     0.17  &  1.27 \\
HD~112742  &  4825  &  3.35  &     0.04  &  0.99 \\
HD~113595  &  4934  &  3.30  &  $-$0.12  &  1.16 \\
HD~114899  &  4965  &  3.09  &  $-$0.01  &  1.33 \\
HD~115066  &  4752  &  2.85  &  $-$0.18  &  1.30 \\
HD~115202  &  4765  &  3.09  &  $-$0.09  &  1.13 \\
HD~117434  &  4781  &  3.14  &  $-$0.06  &  1.13 \\
HD~121056  &  4807  &  3.13  &  $-$0.10  &  1.15 \\
HD~121156  &  4710  &  3.12  &     0.25  &  1.18 \\
HD~121930  &  4608  &  2.95  &     0.23  &  1.19 \\
HD~124087  &  4769  &  2.84  &  $-$0.07  &  1.23 \\
HD~125774  &  4695  &  2.44  &  $-$0.21  &  1.47 \\
HD~126105  &  4870  &  3.39  &     0.01  &  1.04 \\
HD~127741  &  5020  &  3.39  &  $-$0.11  &  1.06 \\
HD~12974   &  4899  &  3.15  &  $-$0.08  &  1.15 \\
HD~130048  &  4990  &  3.01  &     0.02  &  1.34 \\
HD~131182  &  4687  &  2.59  &  $-$0.17  &  1.39 \\
HD~132396  &  4862  &  2.62  &  $-$0.26  &  1.51 \\
HD~133166  &  4777  &  3.30  &     0.29  &  1.18 \\
HD~133670  &  4775  &  3.07  &  $-$0.13  &  1.17 \\
HD~134443  &  4740  &  2.73  &  $-$0.17  &  1.33 \\
HD~134692  &  4672  &  2.89  &  $-$0.02  &  1.29 \\
HD~135760  &  4804  &  3.26  &     0.18  &  1.09 \\
HD~135872  &  5034  &  3.51  &  $-$0.06  &  1.09 \\
HD~136135  &  4832  &  3.19  &     0.20  &  1.15 \\
HD~136295  &  4834  &  3.31  &     0.00  &  1.07 \\
HD~137115  &  4919  &  2.77  &     0.01  &  1.42 \\
HD~138061  &  4893  &  2.78  &  $-$0.30  &  1.57 \\
HD~138716  &  4823  &  3.21  &  $-$0.05  &  1.17 \\
HD~138973  &  4716  &  3.01  &  $-$0.16  &  1.19 \\
HD~142132  &  4682  &  3.06  &     0.01  &  1.15 \\
HD~142384  &  4698  &  3.10  &     0.06  &  1.15 \\
HD~143561  &  4758  &  2.55  &  $-$0.44  &  1.51 \\
HD~144073  &  4965  &  3.11  &  $-$0.27  &  1.29 \\
HD~145428  &  4818  &  3.21  &  $-$0.32  &  1.07 \\
HD~148760  &  4805  &  3.18  &     0.15  &  1.26 \\
HD~148979  &  5136  &  3.53  &  $-$0.01  &  1.14 \\
HD~153438  &  4854  &  2.82  &  $-$0.04  &  1.29 \\
HD~154250  &  4846  &  3.21  &     0.04  &  1.09 \\
HD~154556  &  4762  &  3.16  &     0.12  &  1.15 \\
HD~155233  &  4834  &  3.29  &     0.00  &  1.07 \\
HD~157261  &  5050  &  3.35  &  $-$0.20  &  1.22 \\
HD~159743  &  4706  &  2.94  &  $-$0.20  &  1.21 \\
HD~162030  &  4726  &  3.17  &     0.18  &  1.25 \\
HD~166309  &  4991  &  2.99  &     0.01  &  1.36 \\
HD~166476  &  4698  &  2.79  &  $-$0.20  &  1.26 \\
HD~170286  &  4569  &  2.78  &     0.15  &  1.27 \\
HD~170707  &  4842  &  3.47  &     0.17  &  1.05 \\
HD~173902  &  4683  &  2.81  &     0.02  &  1.33 \\
HD~175304  &  4669  &  2.95  &     0.08  &  1.22 \\
HD~176002  &  4717  &  3.01  &  $-$0.28  &  1.16 \\
HD~176650  &  4793  &  3.16  &  $-$0.07  &  1.16 \\
HD~176794  &  4782  &  3.10  &  $-$0.33  &  1.21 \\
HD~179152  &  5952  &  3.85  &     0.14  &  1.35 \\
HD~181342  &  4972  &  3.35  &     0.12  &  1.15 \\
HD~181809  &  4899  &  3.19  &  $-$0.22  &  1.65 \\
HD~188981  &  4827  &  3.31  &     0.12  &  1.14 \\
HD~189186  &  5067  &  3.29  &  $-$0.40  &  1.27 \\
HD~191067  &  4789  &  3.26  &  $-$0.08  &  1.10 \\
HD~196676  &  4821  &  3.15  &  $-$0.03  &  1.19 \\
HD~197964  &  4783  &  3.05  &     0.09  &  1.19 \\
HD~199255  &  5142  &  3.46  &  $-$0.20  &  1.15 \\
HD~199381  &  4879  &  3.37  &     0.02  &  1.10 \\
HD~199809  &  4600  &  2.82  &     0.07  &  1.09 \\
HD~200073  &  4590  &  2.75  &  $-$0.13  &  1.19 \\
HD~201931  &  4855  &  3.38  &     0.00  &  1.03 \\
HD~204057  &  4651  &  2.74  &  $-$0.05  &  1.31 \\
HD~204073  &  4812  &  3.23  &     0.01  &  1.09 \\
HD~204203  &  4801  &  3.01  &  $-$0.10  &  1.19 \\
HD~205478  &  4900  &  3.31  &     0.08  &  1.18 \\
HD~205577  &  4614  &  2.63  &  $-$0.14  &  1.30 \\
HD~205972  &  4782  &  3.13  &     0.03  &  1.13 \\
HD~206993  &  5016  &  3.57  &  $-$0.09  &  1.03 \\
HD~208431  &  4747  &  3.04  &  $-$0.46  &  1.26 \\
HD~208791  &  4674  &  2.87  &     0.09  &  1.24 \\
HD~208897  &  4905  &  3.38  &     0.13  &  1.17 \\
HD~214573  &  4869  &  3.43  &     0.15  &  1.08 \\
HD~216640  &  4688  &  3.10  &     0.16  &  1.13 \\
HD~216643  &  4751  &  3.03  &     0.21  &  1.18 \\
HD~218266  &  4944  &  3.27  &     0.01  &  1.16 \\
HD~219553  &  4860  &  3.08  &     0.04  &  1.22 \\
HD~222076  &  4806  &  3.31  &     0.05  &  1.16 \\
HD~222768  &  4721  &  3.17  &  $-$0.03  &  1.09 \\
HD~223301  &  4752  &  3.07  &     0.08  &  1.15 \\
HD~223860  &  4746  &  2.83  &  $-$0.53  &  1.33 \\
HD~224910  &  4667  &  2.82  &  $-$0.08  &  1.13 \\
HIP~50638 &  4719  &  2.70  &     0.03  &  1.46 \\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Stellar parameters from photometric method and IRFM.}
\tablehead{
\colhead{Star} & \colhead{$T_{\rm eff}$$^a$} & \colhead{$\log g$$^a$} & 
\colhead{$T_{\rm eff}$$^b$} & \colhead{$\log g$$^b$} & \colhead{$T_{\rm 
eff}$$^c$} }
\startdata
\label{phot}
HD~745 & 5191 & 3.21 & 5275 & 3.24 & 5299 \\
HD~749 & 4550 & 2.62 & 4645 & 2.75 & 4710 \\
HD~1817 & 4627 & 2.79 & 4588 & 2.76 & 4710 \\
HD~2816 & 5005 & 3.45 & 4988 & 3.43 & 5036 \\
HD~4145 & 4633 & 2.90 & 4782 & 3.06 & --- \\
HD~4732 & 4940 & 3.20 & 4914 & 3.18 & --- \\
HD~5676 & 4588 & 2.75 & 4534 & 2.72 & 4627 \\
HD~5873 & 4808 & 3.17 & 4849 & 3.23 & 4898 \\
HD~5877 & 4653 & 2.86 & 4561 & 2.75 & 4666 \\
HD~6037 & 4446 & 2.51 & 4709 & 2.83 & --- \\
HD~7931 & 4786 & 3.12 & 4731 & 3.06 & 4804 \\
HD~8250 & 4866 & 3.23 & 4856 & 3.21 & 4921 \\
HD~9218 & 4784 & 3.03 & 4738 & 2.98 & 4823 \\
HD~9925 & 4837 & 3.10 & 4761 & 3.01 & 4846 \\
HD~10731 & 4704 & 2.93 & 4718 & 2.94 & 4798\\
HD~11343 & 4649 & 2.79 & 4576 & 2.69 & 4673\\
HD~11653 & 4471 & 2.53 & 4411 & 2.50 & 4511\\
HD~12974 & 4842 & 3.04 & 4821 & 3.02 & 4898\\
HD~13471 & 4812 & 2.94 & 4794 & 2.92 & 4874\\
HD~13652 & 4654 & 2.73 & 4584 & 2.63 & 4696\\
HD~14791 & 4529 & 2.94 & 4543 & 2.96 & 4641\\
HD~14805 & 4608 & 2.84 & 4600 & 2.83 & 4694\\
HD~15414 & 4754 & 3.09 & 4769 & 3.10 & 4827\\
HD~18131 & 4829 & 3.11 & 4950 & 3.25 & 5011\\
HD~19810 & 4860 & 3.10 & 4842 & 3.08 & 4910\\
HD~20035 & 4722 & 3.12 & 4750 & 3.15 & 4839\\
HD~20924 & 4567 & 2.68 & 4598 & 2.72 & 4690\\
HD~24316 & 4764 & 2.84 & 4776 & 2.83 & 4842\\
HD~25069 & 4864 & 3.23 & 4931 & 3.31 & --- \\
HD~26633 & 4963 & 3.35 & 5047 & 3.41 & 5087\\
HD~28901 & 4659 & 3.00 & 4667 & 3.01 & 4757\\
HD~29399 & 4756 & 3.11 & 5128 & 3.47 & --- \\
HD~31860 & 4569 & 2.66 & 4588 & 2.69 & 4677\\
HD~32483 & 4982 & 3.07 & 5032 & 3.11 & 5070\\
HD~33844 & 4782 & 3.07 & 4837 & 3.12 & 4911\\
HD~34851 & 4696 & 2.84 & 4746 & 2.90 & 4835\\
HD~37763 & 4581 & 3.04 & 4599 & 3.06 & --- \\
HD~39281 & 4777 & 3.17 & 4821 & 3.23 & 4883\\
HD~40409 & 4738 & 3.11 & 4758 & 3.13 & --- \\
HD~43429 & 4725 & 2.94 & 4761 & 2.98 & --- \\
HD~46122 & 5179 & 3.28 & 4974 & 3.17 & 5036\\
HD~46262 & 4801 & 3.01 & 4552 & 2.71 & 4649\\
HD~47141 & 4434 & 2.70 & 4468 & 2.72 & 4559\\
HD~47205 & 4625 & 2.96 & 4804 & 3.15 & --- \\
HD~47366 & 4908 & 3.03 & 5141 & 3.19 & ---\\
HD~48345 & 4917 & 3.25 & 4970 & 3.30 & 5015\\
HD~51268 & 4554 & 2.79 & 4580 & 2.80 & 4668\\
HD~58540 & 4775 & 3.05 & 4726 & 2.99 & 4803\\
HD~59663 & 4527 & 2.55 & 4514 & 2.53 & 4613\\
HD~67644 & 4523 & 2.64 & 4579 & 2.71 & 4668\\
HD~72467 & 4745 & 3.17 & 4762 & 3.21 & 4858\\
HD~75407 & 4943 & 3.23 & 4869 & 3.15 & 4957\\
HD~76321 & 4744 & 2.89 & 4640 & 2.75 & 4732\\
HD~76437 & 4597 & 2.75 & ---  & ---  & 4727\\
HD~76920 & 4643 & 2.80 & 4611 & 2.76 & 4706\\
HD~80275 & 4514 & 2.94 & 4585 & 2.97 & 4697\\
HD~81410 & 4830 & 3.12 & ---  & ---  & 4617\\
HD~84070 & 4760 & 2.90 & 4732 & 2.87 & 4819\\
HD~85035 & 4669 & 2.99 & 4699 & 3.01 & 4776\\
HD~85128 & 4614 & 2.66 & 4647 & 2.72 & 4740\\
HD~86359 & 5054 & 3.48 & 4956 & 3.40 & 5007\\
HD~86950 & 4666 & 2.70 & 4726 & 2.77 & 4807\\
HD~87089 & 4690 & 3.11 & 4797 & 3.23 & 4860\\
HD~94386 & 4481 & 2.67 & 4504 & 2.70 & --- \\
HD~95900 & 5000 & 3.11 & 4991 & 3.11 & 5054\\
HD~98516 & 4586 & 2.73 & 4604 & 2.76 & 4700\\
HD~98579 & 4600 & 2.76 & 4852 & 3.05 & --- \\
HD~100939 & 4702 & 3.02 & 4768 & 3.09 & 4833 \\
HD~103047 & 4908 & 3.27 & 4948 & 3.30 & 5023 \\
HD~104358 & 4628 & 2.77 & 4560 & 2.66 & 4649 \\
HD~104704 & 4776 & 3.03 & 4676 & 2.92 & 4752 \\
HD~104819 & 4513 & 2.93 & 4607 & 2.98 & 4697 \\
HD~105096 & 4704 & 2.90 & 4682 & 2.87 & ---  \\
HD~105811 & 4849 & 3.21 & 4909 & 3.28 & 4968 \\
HD~106314 & 5007 & 3.47 & 5079 & 3.52 & 5137 \\
HD~108991 & 4739 & 2.84 & 4717 & 2.81 & ---  \\
HD~109866 & 4790 & 3.06 & 4686 & 2.94 & 4765 \\
HD~110238 & 4589 & 3.10 & 4684 & 3.16 & 4760 \\
HD~112742 & 4800 & 3.18 & 4855 & 3.25 & 4924 \\
HD~113595 & 4861 & 3.30 & 4809 & 3.24 & 4897 \\
HD~114899 & 4827 & 3.05 & 4824 & 3.05 & 4876 \\
HD~115066 & 4688 & 2.87 & 4666 & 2.83 & 4748 \\
HD~115202 & 4780 & 3.06 & 4759 & 3.06 & ---  \\
HD~117434 & 4749 & 3.10 & 4707 & 3.04 & 4790 \\
HD~121056 & 4792 & 3.04 & 4700 & 2.93 & ---  \\
HD~121156 & 4576 & 2.73 & 4760 & 2.96 & ---  \\
HD~121930 & 4496 & 2.84 & 4498 & 2.84 & 4607 \\
HD~124087 & 4735 & 2.90 & 4629 & 2.78 & 4714 \\
HD~125774 & 4706 & 2.59 & 4647 & 2.51 & 4716 \\
HD~126105 & 4824 & 3.33 & 4792 & 3.29 & 4878 \\
HD~127741 & 5015 & 3.41 & 4951 & 3.37 & 5019 \\
HD~130048 & 4810 & 2.94 & 4853 & 2.97 & 4930 \\
HD~131182 & 4672 & 2.61 & 4588 & 2.52 & 4679 \\
HD~132396 & 4758 & 2.83 & 4717 & 2.77 & ---  \\
HD~133166 & 4506 & 3.23 & 4660 & 3.32 & 4729 \\
HD~133670 & 4815 & 3.12 & 4806 & 3.10 & ---  \\
HD~134443 & 4709 & 2.87 & 4721 & 2.89 & 4916 \\
HD~134692 & 4583 & 2.90 & 4458 & 2.83 & 4570 \\
HD~135760 & 4706 & 2.97 & 4761 & 3.03 & 4840 \\
HD~135872 & 5006 & 3.38 & 5021 & 3.39 & 5085 \\
HD~136135 & 4662 & 3.13 & 4770 & 3.22 & 4840 \\
HD~136295 & 4807 & 3.19 & 4848 & 3.23 & 4932 \\
HD~137115 & 4695 & 2.89 & 4671 & 2.87 & 4747 \\
HD~138061 & 4853 & 2.98 & 4714 & 2.83 & 4788 \\
HD~138716 & 4819 & 3.12 & 4778 & 3.07 & ---  \\
HD~138973 & 4659 & 2.85 & 4553 & 2.72 & 4650 \\
HD~142132 & 4635 & 2.83 & 4710 & 2.92 & 4776 \\
HD~142384 & 4716 & 2.85 & 4711 & 2.85 & 4804 \\
HD~143561 & 4651 & 2.63 & 4302 & 2.20 & 4413 \\
HD~144073 & 4877 & 3.03 & 4690 & 2.81 & 4777 \\
HD~145428 & 4900 & 3.13 & 4751 & 2.96 & 4825 \\
HD~148760 & 4708 & 2.87 & 4891 & 3.08 & ---  \\
HD~148979 & 5092 & 3.43 & 5077 & 3.42 & 5110 \\
HD~153438 & 4688 & 2.92 & 4635 & 2.85 & 4712 \\
HD~154250 & 4886 & 3.13 & 4853 & 3.09 & 4920 \\
HD~154556 & 4702 & 2.93 & 4760 & 3.01 & ---  \\
HD~155233 & 4825 & 3.15 & --- & --- & 4936 \\
HD~157261 & 4969 & 3.26 & 4914 & 3.20 & 5000  \\
HD~159743 & 4734 & 2.82 & 4678 & 2.77 & 4754  \\
HD~162030 & 4640 & 2.88 & 4655 & 2.91 & 4732  \\
HD~166309 & 4741 & 2.84 & --- & --- & 4834 \\
HD~166476 & 4669 & 2.82 & 4559 & 2.67 & 4652  \\
HD~170286 & 4484 & 2.57 & 4530 & 2.61 & 4629  \\
HD~170707 & 4737 & 3.10 & 4764 & 3.14 & 4843  \\
HD~173902 & 4651 & 2.77 & 4633 & 2.75 & ---  \\
HD~175304 & 4665 & 2.98 & 4618 & 2.96 & 4722  \\
HD~176002 & 4771 & 3.06 & 4607 & 2.89 & 4698  \\
HD~176650 & 4825 & 3.13 & 4795 & 3.09 & 4867  \\
HD~176794 & 4826 & 3.04 & 4730 & 2.92 & ---  \\
HD~179152 & 5660 & 3.42 & 5886 & 3.48 & 5961  \\
HD~181342 & 4828 & 3.14 & 4858 & 3.17 & 4927  \\
HD~181809 & 4795 & 3.08 & 4548 & 2.81 & ---  \\
HD~188981 & 4733 & 3.05 & 4709 & 3.02 & ---  \\
HD~189186 & 5051 & 3.28 & 4924 & 3.17 & 4985 \\
HD~191067 & 4791 & 3.18 & 4640 & 3.03 & ---  \\
HD~196676 & 4749 & 2.99 & 4731 & 2.96 & ---  \\
HD~197964 & 4741 & 2.81 & --- & --- & ---  \\
HD~199255 & 5032 & 3.27 & 5037 & 3.27 & 5072  \\
HD~199381 & 4817 & 3.15 & 4857 & 3.20 & ---  \\
HD~199809 & 4629 & 2.69 & 4578 & 2.62 & 4663  \\
HD~200073 & 4622 & 2.75 & 4431 & 2.58 & ---  \\
HD~201931 & 4808 & 3.28 & 4808 & 3.28 & 4898  \\
HD~204057 & 4612 & 2.63 & 4552 & 2.55 & 4641  \\
HD~204073 & 4775 & 3.13 & 4808 & 3.17 & ---  \\
HD~204203 & 4761 & 2.89 & 4745 & 2.86 & 4809  \\
HD~205478 & 4827 & 3.08 & 4831 & 3.10 & ---  \\
HD~205577 & 4584 & 2.68 & 4510 & 2.58 & 4608  \\
HD~205972 & 4736 & 2.89 & 4776 & 2.93 & 4850  \\
HD~206993 & 5036 & 3.43 & 4975 & 3.37 & 5061  \\
HD~208431 & 4806 & 3.03 & 4673 & 2.88 & 4751  \\
HD~208791 & 4559 & 2.68 & 4598 & 2.72 & 4689  \\
HD~208897 & 4814 & 3.16 & 4830 & 3.18 & 4930  \\
HD~214573 & 4755 & 3.20 & 4765 & 3.21 & 4869  \\
HD~216640 & 4561 & 2.94 & 4739 & 3.09 & ---  \\
HD~216643 & 4592 & 2.82 & 4684 & 2.93 & 4762  \\
HD~218266 & 4774 & 3.17 & 4820 & 3.22 & 4896  \\
HD~219553 & 4751 & 3.11 & 4790 & 3.15 & 4866  \\
HD~222076 & 4769 & 3.23 & 4779 & 3.23 & 4871  \\
HD~222768 & 4715 & 2.91 & 4653 & 2.85 & 4736  \\
HD~223301 & 4659 & 3.08 & 4661 & 3.08 & 4748  \\
HD~223860 & 4772 & 2.89 & 4671 & 2.78 & 4747  \\
HD~224910 & 4724 & 2.87 & 4587 & 2.71 & 4683  \\
HIP~50638 & 4584 & 3.06 & 4588 & 3.06 & 4676 \\
\enddata
\tablenotetext{a}{Stellar parameters derived with (B - V).}
\tablenotetext{b}{Stellar parameters derived with (V - K).}
\tablenotetext{c}{Stellar parameters derived from IRFM.}
\end{deluxetable}

%-------------------------------------------------------------------

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Adopted reddening values for our sample}
\tablehead{
\colhead{Star} & \colhead{$E(B-V)$} & \colhead{$E(V-K)$} & 
\colhead{$A_V$} & \colhead{$BC (B-V)$} & \colhead{$BC (V-K)$} & 
\colhead{$M_{\rm bol} (B-V)$} & \colhead{$M_{\rm bol} (V-K)$} }
\startdata
\label{reddening}
HD~745      &    0.0827080  & 0.2438231  & 0.2563947  &   $-$0.2041 &$-$0.1829  &1.288  &1.309 \\
HD~749      &    0.0130062  & 0.0383422  & 0.0403192  &   $-$0.4597 &$-$0.4045  &1.113  &1.168 \\
HD~1817     &    0.0059238  & 0.0174635  & 0.0183639  &   $-$0.4149 &$-$0.4369  &1.452  &1.430 \\
HD~2816     &    0.0285731  & 0.0842335  & 0.0885766  &   $-$0.2588 &$-$0.2645  &2.457  &2.452 \\
HD~4145     &    0.0095835  & 0.0282522  & 0.0297089  &   $-$0.4112 &$-$0.3426  &1.823  &1.891 \\
HD~4732     &    0.0076328  & 0.0225015  & 0.0236617  &   $-$0.2809 &$-$0.2904  &1.782  &1.772 \\
HD~5676     &    0.0145243  & 0.0428176  & 0.0450253  &   $-$0.4370 &$-$0.4698  &1.515  &1.483 \\
HD~5873     &    0.0221029  & 0.0651595  & 0.0685191  &   $-$0.3317 &$-$0.3149  &2.170  &2.187 \\
HD~6037     &    0.0119604  & 0.0352594  & 0.0370774  &   $-$0.5278 &$-$0.3758  &1.066  &1.218 \\
HD~5877     &    0.0103838  & 0.0306113  & 0.0321897  &   $-$0.4003 &$-$0.4530  &1.582  &1.530 \\
HD~7931     &    0.0107505  & 0.0316925  & 0.0333265  &   $-$0.3411 &$-$0.3656  &2.067  &2.043 \\
HD~8250     &    0.0113454  & 0.0334463  & 0.0351708  &   $-$0.3083 &$-$0.3123  &2.097  &2.093 \\
HD~9218     &    0.0097515  & 0.0287475  & 0.0302297  &   $-$0.3419 &$-$0.3625  &1.721  &1.701 \\
HD~9925     &    0.0168977  & 0.0498143  & 0.0523828  &   $-$0.3197 &$-$0.3519  &1.766  &1.733 \\
HD~10731    &    0.0180297  & 0.0531515  & 0.0558920  &   $-$0.3781 &$-$0.3717  &1.666  &1.673  \\
HD~11343    &    0.0184532  & 0.0544000  & 0.0572049  &   $-$0.4023 &$-$0.4440  &1.286  &1.244  \\
HD~11653    &    0.0172753  & 0.0509277  & 0.0535535  &   $-$0.5104 &$-$0.5523  &1.099  &1.057 \\
HD~12974    &    0.0191694  & 0.0565115  & 0.0594252  &   $-$0.3179 &$-$0.3263  &1.532  &1.524 \\
HD~13471    &    0.0142373  & 0.0419714  & 0.0441355  &   $-$0.3299 &$-$0.3375  &1.255  &1.248 \\
HD~13652    &    0.0111248  & 0.0327958  & 0.0344867  &   $-$0.3996 &$-$0.4392  &1.038  &0.998 \\
HD~14791    &    0.0111320  & 0.0328173  & 0.0345093  &   $-$0.4726 &$-$0.4642  &2.043  &2.051 \\
HD~14805    &    0.0154178  & 0.0454516  & 0.0477951  &   $-$0.4257 &$-$0.4298  &1.690  &1.686 \\
HD~15414    &    0.0140811  & 0.0415111  & 0.0436514  &   $-$0.3552 &$-$0.3485  &2.035  &2.041 \\
HD~18131    &    0.0226770  & 0.0668517  & 0.0702986  &   $-$0.3231 &$-$0.2775  &1.877  &1.923 \\
HD~19810    &    0.0382085  & 0.1126387  & 0.1184464  &   $-$0.3108 &$-$0.3176  &1.718  &1.711 \\
HD~20035    &    0.0072369  & 0.0213345  & 0.0224345  &   $-$0.3699 &$-$0.3569  &2.264  &2.277 \\
HD~20924    &    0.0225526  & 0.0664850  & 0.0699130  &   $-$0.4496 &$-$0.4313  &1.242  &1.261 \\
HD~24316    &    0.0292796  & 0.0863162  & 0.0907667  &   $-$0.3508 &$-$0.3451  &0.992  &0.997 \\
HD~25069    &    0.0233652  & 0.0688805  & 0.0724320  &   $-$0.3091 &$-$0.2840  &2.127  &2.152 \\
HD~26633    &    0.0186205  & 0.0548933  & 0.0577236  &   $-$0.2729 &$-$0.2454  &2.212  &2.239 \\
HD~28901    &    0.0114037  & 0.0336180  & 0.0353514  &   $-$0.3973 &$-$0.3928  &2.091  &2.096 \\
HD~29399    &    0.0053133  & 0.0156637  & 0.0164713  &   $-$0.3541 &$-$0.2214  &2.143  &2.276 \\
HD~31860    &    0.0137779  & 0.0406173  & 0.0427115  &   $-$0.4483 &$-$0.4373  &1.170  &1.181 \\
HD~32483    &    0.0376781  & 0.1110752  & 0.1168022  &   $-$0.2664 &$-$0.2500  &1.174  &1.191 \\
HD~33844    &    0.0289937  & 0.0854734  & 0.0898805  &   $-$0.3425 &$-$0.3197  &1.838  &1.861 \\
HD~34851    &    0.0435754  & 0.1284603  & 0.1350837  &   $-$0.3821 &$-$0.3586  &1.301  &1.325 \\
HD~37763    &    0.0106343  & 0.0313500  & 0.0329664  &   $-$0.4410 &$-$0.4304  &2.244  &2.255 \\
HD~39281    &    0.0364081  & 0.1073311  & 0.1128652  &   $-$0.3447 &$-$0.3264  &2.287  &2.305 \\
HD~40409    &    0.0061212  & 0.0180454  & 0.0189758  &   $-$0.3621 &$-$0.3531  &2.184  &2.193 \\
HD~43429    &    0.0131004  & 0.0386198  & 0.0406111  &   $-$0.3682 &$-$0.3520  &1.600  &1.617 \\
HD~46122    &    0.0136733  & 0.0403090  & 0.0423874  &   $-$0.2072 &$-$0.2690  &1.583  &1.521 \\
HD~46262    &    0.0486307  & 0.1433634  & 0.1507553  &   $-$0.3345 &$-$0.4588  &1.550  &1.426 \\
HD~47141    &    0.0151089  & 0.0445410  & 0.0468376  &   $-$0.5358 &$-$0.5128  &1.512  &1.535 \\
HD~47205    &    0.0060448  & 0.0178199  & 0.0187387  &   $-$0.4158 &$-$0.3334  &1.997  &2.080 \\
HD~47366    &    0.0280487  & 0.0826875  & 0.0869509  &   $-$0.2925 &$-$0.2176  &1.222  &1.297 \\
HD~48345    &    0.0166946  & 0.0492156  & 0.0517531  &   $-$0.2890 &$-$0.2705  &2.022  &2.041 \\
HD~51268    &    0.0350113  & 0.1032134  & 0.1085351  &   $-$0.4576 &$-$0.4420  &1.651  &1.667 \\
HD~58540    &    0.0253629  & 0.0747698  & 0.0786250  &   $-$0.3456 &$-$0.3678  &1.812  &1.790 \\
HD~59663    &    0.0597544  & 0.1761561  & 0.1852388  &   $-$0.4741 &$-$0.4826  &0.931  &0.923 \\
HD~67644    &    0.0572866  & 0.1688808  & 0.1775883  &   $-$0.4768 &$-$0.4422  &1.312  &1.347 \\
HD~72467    &    0.0096790  & 0.0285336  & 0.0300048  &   $-$0.3590 &$-$0.3516  &2.429  &2.437 \\
HD~75407    &    0.0092655  & 0.0273146  & 0.0287229  &   $-$0.2797 &$-$0.3071  &1.852  &1.825 \\
HD~76321    &    0.0189796  & 0.0559519  & 0.0588368  &   $-$0.3596 &$-$0.4072  &1.310  &1.262 \\
HD~76437    &    0.0295740  & 0.0871841  & 0.0916794  &   $-$0.4317 & \nodata   &1.407  &\nodata \\
HD~76920    &    0.0248157  & 0.0731567  & 0.0769287  &   $-$0.4059 &$-$0.4235  &1.385  &1.367 \\
HD~80275    &    0.0223983  & 0.0660302  & 0.0694347  &   $-$0.4822 &$-$0.4391  &2.035  &2.078 \\
HD~81410    &    0.0234183  & 0.0690371  & 0.0725967  &   $-$0.3225 & \nodata   &1.857  & \nodata \\
HD~84070    &    0.0473343  & 0.1395415  & 0.1467363  &   $-$0.3524 &$-$0.3648  &1.317  &1.304 \\
HD~85035    &    0.0093317  & 0.0275099  & 0.0289283  &   $-$0.3914 &$-$0.3807  &1.997  &2.008 \\
HD~85128    &    0.0587130  & 0.1730859  & 0.1820103  &   $-$0.4223 &$-$0.4036  &0.985  &1.004 \\
HD~86359    &    0.0115025  & 0.0339092  & 0.0356576  &   $-$0.2431 &$-$0.2752  &2.444  &2.412 \\
HD~86950    &    0.0173178  & 0.0510530  & 0.0536853  &   $-$0.3934 &$-$0.3677  &0.874  &0.900 \\
HD~87089    &    0.0202574  & 0.0597189  & 0.0627980  &   $-$0.3851 &$-$0.3364  &2.327  &2.376 \\
HD~94386    &    0.0189071  & 0.0557381  & 0.0586119  &   $-$0.5040 &$-$0.4885  &1.444  &1.460 \\
HD~95900    &    0.0264346  & 0.0779292  & 0.0819472  &   $-$0.2603 &$-$0.2635  &1.310  &1.307 \\
HD~98516    &    0.0230782  & 0.0680344  & 0.0715423  &   $-$0.4385 &$-$0.4280  &1.425  &1.435 \\
HD~98579    &    0.0213413  & 0.0629143  & 0.0661582  &   $-$0.4299 &$-$0.3138  &1.391  &1.507 \\
HD~100939   &    0.0368703  & 0.1086937  & 0.1142980  &   $-$0.3791 &$-$0.3489  &2.000  &2.031 \\
HD~103047   &    0.0118698  & 0.0349921  & 0.0367963  &   $-$0.2926 &$-$0.2782  &2.087  &2.102 \\
HD~104358   &    0.0366648  & 0.1080879  & 0.1136610  &   $-$0.4142 &$-$0.4538  &1.360  &1.320 \\
HD~104704   &    0.0258037  & 0.0760692  & 0.0799913  &   $-$0.3452 &$-$0.3881  &1.770  &1.727 \\
HD~104819   &    0.0216386  & 0.0637906  & 0.0670797  &   $-$0.4830 &$-$0.4258  &2.020  &2.077 \\
HD~105096   &    0.0179601  & 0.0529463  & 0.0556762  &   $-$0.3782 &$-$0.3888  &1.551  &1.541 \\
HD~105811   &    0.0228578  & 0.0673847  & 0.0708591  &   $-$0.3150 &$-$0.2920  &2.107  &2.130 \\
HD~106314   &    0.0094430  & 0.0278380  & 0.0292734  &   $-$0.2582 &$-$0.2355  &2.527  &2.550  \\
HD~108991   &    0.0263506  & 0.0776817  & 0.0816870  &   $-$0.3619 &$-$0.3719  &1.124  &1.114  \\
HD~109866   &    0.0430053  & 0.1267795  & 0.1333163  &   $-$0.3392 &$-$0.3870  &1.785  &1.737  \\
HD~110238   &    0.0249759  & 0.0736288  & 0.0774252  &   $-$0.4365 &$-$0.3880  &2.397  &2.446  \\
HD~112742   &    0.0178417  & 0.0525973  & 0.0553092  &   $-$0.3352 &$-$0.3127  &2.220  &2.243  \\
HD~113595   &    0.0087831  & 0.0258926  & 0.0272276  &   $-$0.3103 &$-$0.3312  &2.391  &2.370 \\
HD~114899   &    0.0415728  & 0.1225567  & 0.1288757  &   $-$0.3240 &$-$0.3251  &1.618  &1.617 \\
HD~115066   &    0.0294876  & 0.0869296  & 0.0914117  &   $-$0.3858 &$-$0.3931  &1.473  &1.466 \\
HD~115202   &    0.0176863  & 0.0521393  & 0.0548276  &   $-$0.3436 &$-$0.3526  &1.896  &1.887 \\
HD~117434   &    0.0116408  & 0.0343171  & 0.0360865  &   $-$0.3573 &$-$0.3766  &2.114  &2.095 \\
HD~121056   &    0.0138939  & 0.0409592  & 0.0430711  &   $-$0.3385 &$-$0.3800  &1.712  &1.670 \\
HD~121156   &    0.0166988  & 0.0492280  & 0.0517662  &   $-$0.4441 &$-$0.3526  &1.501  &1.592 \\
HD~121930   &    0.0318486  & 0.0938897  & 0.0987307  &   $-$0.4939 &$-$0.4926  &1.828  &1.829 \\
HD~124087   &    0.0441966  & 0.1302917  & 0.1370096  &   $-$0.3638 &$-$0.4137  &1.435  &1.385 \\
HD~125774   &    0.0591047  & 0.1742406  & 0.1832245  &   $-$0.3771 &$-$0.4035  &0.172  &0.146 \\
HD~126105   &    0.0300886  & 0.0887011  & 0.0932745  &   $-$0.3252 &$-$0.3385  &2.621  &2.608 \\
HD~127741   &    0.0130476  & 0.0384642  & 0.0404474  &   $-$0.2557 &$-$0.2769  &2.325  &2.304 \\
HD~130048   &    0.0429731  & 0.1266848  & 0.1332167  &   $-$0.3310 &$-$0.3135  &1.243  &1.260 \\
HD~131182   &    0.0608994  & 0.1795314  & 0.1887882  &   $-$0.3899 &$-$0.4368  &0.461  &0.414 \\
HD~132396   &    0.0262693  & 0.0774419  & 0.0814348  &   $-$0.3533 &$-$0.3720  &0.973  &0.954 \\
HD~133166   &    0.0176983  & 0.0521745  & 0.0548647  &   $-$0.4874 &$-$0.3965  &2.784  &2.875 \\
HD~133670   &    0.0256569  & 0.0756365  & 0.0795364  &   $-$0.3288 &$-$0.3326  &1.912  &1.908 \\
HD~134443   &    0.0305659  & 0.0901081  & 0.0947541  &   $-$0.3758 &$-$0.3699  &1.403  &1.408 \\
HD~134692   &    0.0217709  & 0.0641806  & 0.0674897  &   $-$0.4398 &$-$0.5197  &1.906  &1.826 \\
HD~135760   &    0.0189983  & 0.0560070  & 0.0588948  &   $-$0.3772 &$-$0.3518  &1.787  &1.812 \\
HD~135872   &    0.0388886  & 0.1146437  & 0.1205548  &   $-$0.2586 &$-$0.2537  &2.226  &2.231 \\
HD~136135   &    0.0254746  & 0.0750990  & 0.0789712  &   $-$0.3953 &$-$0.3478  &2.390  &2.437 \\
HD~136295   &    0.0418238  & 0.1232966  & 0.1296539  &   $-$0.3319 &$-$0.3153  &2.215  &2.231 \\
HD~137115   &    0.0433177  & 0.1277007  & 0.1342850  &   $-$0.3823 &$-$0.3907  &1.595  &1.587 \\
HD~138061   &    0.0648686  & 0.1912328  & 0.2010928  &   $-$0.3134 &$-$0.3735  &1.265  &1.205 \\
HD~138716   &    0.0175851  & 0.0518409  & 0.0545138  &   $-$0.3272 &$-$0.3445  &1.932  &1.915 \\
HD~138973   &    0.0535539  & 0.1578769  & 0.1660171  &   $-$0.3972 &$-$0.4580  &1.559  &1.499 \\
HD~142132   &    0.0506377  & 0.1492799  & 0.1569768  &   $-$0.4101 &$-$0.3753  &1.551  &1.586 \\
HD~142384   &    0.0544956  & 0.1606529  & 0.1689363  &   $-$0.3723 &$-$0.3747  &1.251  &1.249 \\
HD~143561   &    0.1094149  & 0.3225552  & 0.3391863  &   $-$0.4013 &$-$0.6357  &0.645  &0.410 \\
HD~144073   &    0.0569484  & 0.1678839  & 0.1765400  &   $-$0.3040 &$-$0.3851  &1.337  &1.256 \\
HD~145428   &    0.0682031  & 0.2010628  & 0.2114297  &   $-$0.2954 &$-$0.3566  &1.653  &1.592 \\
HD~148760   &    0.0380472  & 0.1121631  & 0.1179462  &   $-$0.3763 &$-$0.2988  &1.415  &1.492 \\
HD~148979   &    0.0228818  & 0.0674555  & 0.0709335  &   $-$0.2316 &$-$0.2363  &2.212  &2.207 \\
HD~153438   &    0.0395785  & 0.1166773  & 0.1226932  &   $-$0.3857 &$-$0.4104  &1.711  &1.686 \\
HD~154250   &    0.0612946  & 0.1806966  & 0.1900133  &   $-$0.3006 &$-$0.3135  &1.678  &1.665 \\
HD~154556   &    0.0149762  & 0.0441500  & 0.0464264  &   $-$0.3790 &$-$0.3522  &1.678  &1.705 \\
HD~155233   &    0.0339552  & 0.1001000  & 0.1052612  &   $-$0.3245 & \nodata   &2.004  & \nodata \\
HD~157261   &    0.0214599  & 0.0632639  & 0.0665258  &   $-$0.2709 &$-$0.2901  &1.897  &1.878 \\
HD~159743   &    0.0539550  & 0.1590594  & 0.1672606  &   $-$0.3640 &$-$0.3911  &1.110  &1.083 \\
HD~162030   &    0.0330903  & 0.0975503  & 0.1025801  &   $-$0.4077 &$-$0.3994  &1.779  &1.787 \\
HD~166309   &    0.0376334  & 0.1109432  & 0.1166635  &   $-$0.3608 & \nodata   &1.136  & \nodata \\
HD~166476   &    0.0293635  & 0.0865635  & 0.0910268  &   $-$0.3914 &$-$0.4546  &1.395  &1.332 \\
HD~170286   &    0.0344319  & 0.1015053  & 0.1067390  &   $-$0.5022 &$-$0.4726  &1.179  &1.209 \\
HD~170707   &    0.0153460  & 0.0452401  & 0.0475727  &   $-$0.3628 &$-$0.3504  &2.162  &2.174 \\
HD~173902   &    0.0191130  & 0.0563452  & 0.0592504  &   $-$0.4016 &$-$0.4111  &1.222  &1.213 \\
HD~175304   &    0.0267162  & 0.0787594  & 0.0828202  &   $-$0.3940 &$-$0.4196  &2.033  &2.007 \\
HD~176002   &    0.0230836  & 0.0680505  & 0.0715592  &   $-$0.3475 &$-$0.4262  &1.932  &1.853 \\
HD~176650   &    0.0405667  & 0.1195906  & 0.1257567  &   $-$0.3248 &$-$0.3373  &1.942  &1.929 \\
HD~176794   &    0.0213671  & 0.0629903  & 0.0662381  &   $-$0.3242 &$-$0.3660  &1.560  &1.518 \\
HD~177897   &    0.0250934  & 0.0739754  & 0.0777896  &   $-$0.4575 &$-$0.4718  &1.925  &1.910 \\
HD~179152   &    0.0643414  & 0.1896784  & 0.1994583  &   $-$0.1077 &$-$0.0764  &1.644  &1.676 \\
HD~181342   &    0.0224323  & 0.0661305  & 0.0695402  &   $-$0.3233 &$-$0.3112  &1.944  &1.956 \\
HD~181809   &    0.0156395  & 0.0461052  & 0.0484824  &   $-$0.3370 &$-$0.4609  &1.849  &1.726 \\
HD~188981   &    0.0231659  & 0.0682929  & 0.0718141  &   $-$0.3647 &$-$0.3757  &1.994  &1.983 \\
HD~189186   &    0.0199682  & 0.0588663  & 0.0619014  &   $-$0.2441 &$-$0.2867  &1.748  &1.706 \\
HD~191067   &    0.0152404  & 0.0449288  & 0.0472454  &   $-$0.3390 &$-$0.4073  &2.234  &2.165 \\
HD~196676   &    0.0118798  & 0.0350215  & 0.0368273  &   $-$0.3571 &$-$0.3655  &1.698  &1.690 \\
HD~197964   &    0.0073372  & 0.0216301  & 0.0227453  &   $-$0.3610 & \nodata  & 0.946  & \nodata \\
HD~199255   &    0.0210528  & 0.0620635  & 0.0652636  &   $-$0.2502 &$-$0.2485  &1.740  &1.741 \\
HD~199381   &    0.0234937  & 0.0692593  & 0.0728304  &   $-$0.3281 &$-$0.3120  &2.040  &2.056 \\
HD~199809   &    0.0473192  & 0.1394969  & 0.1466894  &   $-$0.4135 &$-$0.4429  &1.009  &0.980 \\
HD~200073   &    0.0131625  & 0.0388031  & 0.0408038  &   $-$0.4177 &$-$0.5385  &1.340  &1.219 \\
HD~201931   &    0.0121507  & 0.0358202  & 0.0376671  &   $-$0.3317 &$-$0.3317  &2.486  &2.486 \\
HD~204057   &    0.0480303  & 0.1415932  & 0.1488938  &   $-$0.4230 &$-$0.4586  &0.838  &0.802 \\
HD~204073   &    0.0153140  & 0.0451457  & 0.0474734  &   $-$0.3456 &$-$0.3315  &2.117  &2.131 \\
HD~204203   &    0.0278300  & 0.0820429  & 0.0862731  &   $-$0.3520 &$-$0.3592  &1.235  &1.228 \\
HD~205478   &    0.0116213  & 0.0342596  & 0.0360261  &   $-$0.3240 &$-$0.3223  &1.768  &1.770 \\
HD~205577   &    0.0322222  & 0.0949912  & 0.0998889  &   $-$0.4394 &$-$0.4847  &1.136  &1.090 \\
HD~205972   &    0.0250636  & 0.0738875  & 0.0776971  &   $-$0.3630 &$-$0.3453  &1.374  &1.391 \\
HD~206993   &    0.0232856  & 0.0686459  & 0.0721853  &   $-$0.2487 &$-$0.2689  &2.301  &2.280 \\
HD~208431   &    0.0209678  & 0.0618131  & 0.0650002  &   $-$0.3326 &$-$0.3897  &1.630  &1.573 \\
HD~208791   &    0.0277629  & 0.0818449  & 0.0860649  &   $-$0.4547 &$-$0.4311  &1.260  &1.283 \\
HD~208897   &    0.0154511  & 0.0455499  & 0.0478984  &   $-$0.3290 &$-$0.3226  &2.079  &2.086 \\
HD~214573   &    0.0050098  & 0.0147689  & 0.0155304  &   $-$0.3544 &$-$0.3501  &2.428  &2.433 \\
HD~216640   &    0.0091883  & 0.0270871  & 0.0284838  &   $-$0.4531 &$-$0.3619  &2.005  &2.096 \\
HD~216643   &    0.0067354  & 0.0198561  & 0.0208799  &   $-$0.4347 &$-$0.3879  &1.675  &1.722 \\
HD~218266   &    0.0044660  & 0.0131657  & 0.0138445  &   $-$0.3464 &$-$0.3265  &2.220  &2.240 \\
HD~219553   &    0.0125635  & 0.0370371  & 0.0389467  &   $-$0.3565 &$-$0.3392  &2.130  &2.147 \\
HD~222076   &    0.0120650  & 0.0355676  & 0.0374015  &   $-$0.3484 &$-$0.3442  &2.486  &2.491 \\
HD~222768   &    0.0135022  & 0.0398044  & 0.0418567  &   $-$0.3732 &$-$0.4002  &1.555  &1.528 \\
HD~223301   &    0.0138561  & 0.0408477  & 0.0429538  &   $-$0.3969 &$-$0.3962  &2.284  &2.284 \\
HD~223860   &    0.0236854  & 0.0698247  & 0.0734249  &   $-$0.3470 &$-$0.3907  &1.199  &1.155 \\
HD~224910   &    0.0185708  & 0.0547468  & 0.0575695  &   $-$0.3687 &$-$0.4377  &1.326  &1.257 \\
HIP~50638   &    0.0119244  & 0.0351532  & 0.0369657  &   $-$0.4397 &$-$0.4370  &2.290  &2.293 \\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------

\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Derived stellar physical parameters}
\tablehead{
\colhead{Star} & \colhead{Mass (\Msun)} & \colhead{$\log L$ (\Lsun)} &
\colhead{Radius (\Rsun)} & \colhead{Age (Gyr)} }
\startdata
\label{masses}
HD~745     &    2.19  &   1.37   &       5.86  & 0.94 \\
HD~749     &    1.32  &   1.49   &       8.06  & 4.72 \\
HD~1817    &    1.12  &   1.37   &       7.33  &  8.09 \\
HD~2816    &    1.48  &   0.94   &       3.86  &  3.02 \\
HD~4145    &    1.26  &   1.17   &       5.46  & 5.55 \\
HD~4732    &    1.65  &   1.22   &       5.45  &  2.18 \\
HD~5676    &    1.02  &   1.43   &       7.30  & 11.08 \\
HD~5873    &    1.31  &   1.05   &       4.62  &  4.69 \\
HD~5877    &    1.02  &   1.38   &       7.06  & 11.15 \\
HD~6037    &    1.43  &   1.44   &       7.65  & 3.51 \\
HD~7931    &    1.12  &   1.11   &       5.18  &  7.87 \\
HD~8250    &    1.36  &   1.08   &       4.81  &  4.12 \\
HD~9218    &    1.27  &   1.28   &       6.06  &  5.36 \\
HD~9925    &    1.31  &   1.23   &       5.91  &  4.77 \\
HD~10731   &    1.21  &   1.26   &       6.19   &  6.28 \\
HD~11343   &    1.14  &   1.43   &       8.00   &  7.53 \\
HD~11653   &    1.01  &   1.67   &       9.39   & 11.62 \\
HD~12974   &    1.55  &   1.31   &       6.34   &  2.64 \\
HD~13471   &    1.63  &   1.46   &       7.30   &  2.30 \\
HD~13652   &    1.24  &   1.53   &       8.94   &  5.82 \\
HD~14791   &    1.04  &   1.43   &       5.61  &  10.50 \\
HD~14805   &    1.04  &   1.32   &       6.48  &  10.52 \\
HD~15414   &    1.19  &   1.11   &       5.11   &  6.64 \\
HD~18131   &    1.61  &   1.16   &       5.01   &  2.35 \\
HD~19810   &    1.47  &   1.19   &       5.78   &  3.17 \\
HD~20035   &    1.11  &   1.02   &       4.63   &  8.23 \\
HD~20924   &    1.19  &   1.42   &       7.89   &  6.80 \\
HD~24316   &    1.67  &   1.51   &       8.26   &  2.13 \\
HD~25069   &    1.52  &   1.10   &       4.54  &  2.81 \\
HD~26633   &    1.64  &   1.04   &       4.16  &   2.19 \\
HD~28901   &    1.02  &   1.15   &       5.21  &  11.26 \\
HD~29399   &    1.68  &   1.00   &       3.97  &  2.04 \\
HD~31860   &    1.20  &   1.46   &       8.21  &   6.56 \\
HD~32483   &    2.16  &   1.43   &       6.79  &   0.97 \\
HD~33844   &    1.42  &   1.18   &       5.40  &   3.59 \\
HD~34851   &    1.50  &   1.39   &       7.19  &   3.00 \\
HD~37763   &    1.04  &   1.32   &       4.99  & 10.60 \\
HD~39281   &    1.21  &   1.00   &       4.43  &   6.24 \\
HD~40409   &    1.12  &   1.05   &       4.79  &  7.91 \\
HD~43429   &    1.34  &   1.29   &       6.24  &  4.44 \\
HD~46122   &    1.93  &   1.35   &       5.98  &   1.37 \\
HD~46262   &    1.04  &   1.37   &       7.44  &  10.35 \\
HD~47141   &    1.03  &   1.59   &       7.34  &  10.74 \\
HD~47205   &    1.26  &   1.11   &       4.96  &  5.52 \\
HD~47366   &    2.19  &   1.39   &       6.20  &   0.94 \\
HD~48345   &    1.60  &   1.11   &       4.71   &  2.39 \\
HD~51268   &    1.01  &   1.32   &       6.59  &  11.71 \\
HD~58540   &    1.23  &   1.22   &       5.85  &   6.05 \\
HD~59663   &    1.12  &   1.55   &       9.56  &   8.12 \\
HD~67644   &    1.10  &   1.39   &       7.64  &   8.57 \\
HD~72467   &    1.07  &   0.98   &       4.27  &   9.28 \\
HD~75407   &    1.52  &   1.19   &       5.43  &   2.85 \\
HD~76321   &    1.23  &   1.43   &       7.72  &   5.96 \\
HD~76437   &    1.12  &   1.37   &       7.38  & 8.13 \\
HD~76920   &    1.17  &   1.38   &       7.47  &   7.10 \\
HD~80275   &    1.02  &   1.32   &       5.45  &  11.42 \\
HD~81410   &    1.42  &   1.18   &       5.43  & 3.57 \\
HD~84070   &    1.44  &   1.40   &       7.29  &   3.46 \\
HD~85035   &    1.07  &   1.15   &       5.34  &   9.30 \\
HD~85128   &    1.44  &   1.52   &       8.69  &   3.52 \\
HD~86359   &    1.45  &   0.96   &       3.99  &   3.26 \\
HD~86950   &    1.66  &   1.56   &       8.80  &   2.14 \\
HD~87089   &    1.16  &   0.98   &       4.34  &   7.18 \\
HD~94386   &    1.03  &   1.47   &       7.51  & 11.04 \\
HD~95900   &    2.00  &   1.39   &       6.55  &   1.22 \\
HD~98516   &    1.11  &   1.36   &       7.26  &   8.27 \\
HD~98579   &    1.62  &   1.35   &       6.31  &  2.29 \\
HD~100939  &    1.19  &   1.12   &       5.14   &  6.61 \\
HD~103047  &    1.56  &   1.08   &       4.62   &  2.59 \\
HD~104358  &    1.02  &   1.38   &       7.79   & 11.15 \\
HD~104704  &    1.15  &   1.24   &       6.14   &  7.32 \\
HD~104819  &    1.01  &   1.27   &       5.39   & 11.70 \\
HD~105096  &    1.21  &   1.31   &       6.67   &  6.30 \\
HD~105811  &    1.48  &   1.07   &       4.63   &  3.07 \\
HD~106314  &    1.53  &   0.90   &       3.57   &  2.73 \\
HD~108991  &    1.50  &   1.47   &       8.00   &  2.96 \\
HD~109866  &    1.17  &   1.23   &       6.09   &  6.98 \\
HD~110238  &    1.01  &   1.10   &       4.40   & 11.57 \\
HD~112742  &    1.31  &   1.04   &       4.50   &  4.75 \\
HD~113595  &    1.18  &   0.98   &       4.33   &  6.82 \\
HD~114899  &    1.51  &   1.28   &       6.08   &  2.91 \\
HD~115066  &    1.19  &   1.29   &       6.95   &  6.63 \\
HD~115202  &    1.26  &   1.17   &       5.50   &  5.45 \\
HD~117434  &    1.05  &   1.09   &       5.12   & 10.00 \\
HD~121056  &    1.21  &   1.26   &       6.24   &  6.28 \\
HD~121156  &    1.33  &   1.29   &       6.30   &  4.51 \\
HD~121930  &    1.01  &   1.47   &       6.32   & 11.49 \\
HD~124087  &    1.19  &   1.38   &       7.36   &  6.76 \\
HD~125774  &    1.97  &   1.86   &      12.90   &  1.29 \\
HD~126105  &    1.08  &   0.88   &       3.89   &  8.82 \\
HD~127741  &    1.50  &   1.04   &       4.20   &  2.93 \\
HD~130048  &    1.71  &   1.41   &       7.07   &  1.94 \\
HD~131182  &    1.64  &   1.75   &      11.71   &  2.27 \\
HD~132396  &    1.60  &   1.54   &       8.61   &  2.40 \\
HD~133166  &    1.01  &   1.16   &       3.65   & 11.67 \\
HD~133670  &    1.32  &   1.19   &       5.35   &  4.62 \\
HD~134443  &    1.39  &   1.36   &       6.97   &  3.87 \\
HD~134692  &    1.02  &   1.60   &       6.46   & 11.33 \\
HD~135760  &    1.27  &   1.23   &       5.69   &  5.32 \\
HD~135872  &    1.61  &   1.03   &       4.23   &  2.33 \\
HD~136135  &    1.10  &   1.00   &       4.27   &  8.52 \\
HD~136295  &    1.29  &   1.03   &       4.54   &  5.04 \\
HD~137115  &    1.17  &   1.29   &       6.56   &  6.94 \\
HD~138061  &    1.48  &   1.44   &       7.70   &  3.18 \\
HD~138716  &    1.24  &   1.17   &       5.40   &  5.78 \\
HD~138973  &    1.00  &   1.32   &       7.20   & 12.05 \\
HD~142132  &    1.27  &   1.33   &       6.46   &  5.36 \\
HD~142384  &    1.47  &   1.43   &       7.55   &  3.24 \\
HD~143561  &    1.02  &   1.85   &      13.28   & 11.19 \\
HD~144073  &    1.37  &   1.45   &       7.59   &  4.15 \\
HD~145428  &    1.33  &   1.29   &       6.33   &  4.53 \\
HD~148760  &    1.72  &   1.36   &       6.26   &   1.91 \\
HD~148979  &    1.69  &   1.03   &       4.18   &  2.01 \\
HD~153438  &    1.05  &   1.26   &       6.37   & 10.01 \\
HD~154250  &    1.54  &   1.26   &       5.87   &  2.71 \\
HD~154556  &    1.34  &   1.29   &       6.00   &  4.47 \\
HD~155233  &    1.33  &   1.14   &       5.07   & 4.48 \\
HD~157261  &    1.56  &   1.18   &       5.19   &  2.59 \\
HD~159743  &    1.45  &   1.49   &       8.26   &  3.40 \\
HD~162030  &    1.09  &   1.21   &       6.04   &  8.84 \\
HD~166309  &    1.57  &   1.47   &       7.86   &  2.59 \\
HD~166476  &    1.02  &   1.38   &       7.76   & 11.23 \\
HD~170286  &    1.02  &   1.43   &       8.32   & 11.32 \\
HD~170707  &    1.17  &   1.06   &       4.83   &  6.99 \\
HD~173902  &    1.29  &   1.43   &       7.94   &  5.17 \\
HD~175304  &    1.02  &   1.27   &       5.53   & 11.09 \\
HD~176002  &    1.01  &   1.27   &       5.98   & 11.74 \\
HD~176650  &    1.28  &   1.18   &       5.32   &  5.13 \\
HD~176794  &    1.32  &   1.34   &       6.62   &  4.70 \\
HD~179152  &    1.76  &   1.23   &       3.97   &  1.77 \\
HD~181342  &    1.42  &   1.14   &       5.12   &  3.55 \\
HD~181809  &    1.01  &   1.38   &       6.51  &  11.89 \\
HD~188981  &    1.11  &   1.14   &       5.38  &   8.17 \\
HD~189186  &    1.68  &   1.27   &       5.60   &  2.07 \\
HD~191067  &    1.02  &   1.21   &       5.11  &  11.35 \\
HD~196676  &    1.26  &   1.28   &       6.12  &   5.60 \\
HD~197964  &    1.72  &   1.60   &       8.56  & 1.92 \\
HD~199255  &    1.90  &   1.24   &       5.26   &  1.41 \\
HD~199381  &    1.38  &   1.10   &       4.90   &  3.94 \\
HD~199809  &    1.25  &   1.53   &       9.04   &  5.67 \\
HD~200073  &    1.03  &   1.66   &       8.63  &  10.75 \\
HD~201931  &    1.16  &   0.93   &       4.10   &  7.12 \\
HD~204057  &    1.28  &   1.58   &       9.93   &  5.29 \\
HD~204073  &    1.26  &   1.07   &       4.83   &  5.46 \\
HD~204203  &    1.50  &   1.43   &       7.52   &  3.01 \\
HD~205478  &    1.45  &   1.21   &       5.65  &   3.31 \\
HD~205577  &    1.10  &   1.52   &       8.88   &  8.67 \\
HD~205972  &    1.47  &   1.32   &       6.88   &  3.20 \\
HD~206993  &    1.52  &   1.01   &       4.21   &  2.81 \\
HD~208431  &    1.20  &   1.30   &       6.61   &  6.54 \\
HD~208791  &    1.16  &   1.42   &       7.80   &  7.23 \\
HD~208897  &    1.31  &   1.09   &       4.88   &  4.72 \\
HD~214573  &    1.08  &   0.99   &       4.28   &  9.03 \\
HD~216640  &    1.14  &   1.09   &       5.06  &   7.61 \\
HD~216643  &    1.17  &   1.24   &       6.12   &  6.94 \\
HD~218266  &    1.26  &   1.07   &       4.57   &  5.52 \\
HD~219553  &    1.19  &   1.02   &       4.82   &  6.55 \\
HD~222076  &    1.07  &   0.93   &       4.14   &  9.29 \\
HD~222768  &    1.18  &   1.32   &       6.79   &  6.78 \\
HD~223301  &    1.01  &   1.16   &       4.79   & 11.63 \\
HD~223860  &    1.41  &   1.46   &       8.02   &  3.74 \\
HD~224910  &    1.19  &   1.43   &       7.94   &  6.76 \\
HIP~50638  &    1.02  &   1.32   &       4.92  & 11.22 \\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Spectroscopic parameters of 77 PPPS stars from the literature.}
\tablehead{
\colhead{Star} & \colhead{[Fe/H]} & \colhead{$\log g$} & 
\colhead{$T_{\rm eff}$} }
\label{compare}
\startdata
HD~2816   & \nodata & 3.4     & 4909 & \citet{mass08} \\
HD~4145   &    0.17 & 2.90    & 4750 & \citet{jones11} \\   
          & \nodata & 3.0     & 4592 & \citet{mass08} \\
HD~5873   & $-$0.39 & 3.0     & 4721 & \citet{mass08} \\
HD~5877   &    0.01 & 2.91    & 4750 & \citet{jones11} \\   
HD~6037   &    0.14 & 2.77    & 4669 & \citet{luck07} \\
          & \nodata & 2.7     & 4426 & \citet{mass08} \\
HD~7931   &    0.04 & 3.11    & 4850 & \citet{jones11} \\
HD~8250   & \nodata & 3.2     & 4831 & \citet{mass08} \\
HD~11343  & $-$0.15 & 2.7     & 4670 & \citet{jones11} \\
HD~13652  & \nodata & 2.16    & 4750 & \citet{k13}  \\
HD~19810  & \nodata & 3.0     & 4732 & \citet{mass08} \\
HD~24316  & $-$0.17 & 2.83    & 4820 & \citet{jones11} \\
HD~25069  &    0.07 & 3.19    & 4950 & \citet{jones11} \\
          &    0.02 & 3.13    & 4801 & \citet{maldonado13} \\
HD~26633  & \nodata & 3.2     & 4943 & \citet{mass08} \\
HD~28901  &    0.18 & 3.00    & 4780 & \citet{jones11} \\
HD~33844  &    0.17 & 3.05    & 4890 & \citet{jones11} \\
          & \nodata & 3.1     & 4710 & \citet{mass08} \\
          &    0.19 & 3.17    & 4886 & \citet{luck07} \\
HD~37763  &    0.24 & 3.17    & 4555 & \citet{koleva12} \\
HD~39281  &    0.13 & 3.08    & 4830 & \citet{jones11} \\
HD~40409  &    0.10 & 3.0     & 4755 & \citet{kf78}  \\
HD~43429  &    0.06 & 3.07    & 4802 & \citet{luck07} \\
          & \nodata & 2.7     & 4688 & \citet{mass08} \\
HD~47205  &    0.21 & 3.25    & 4792 & \citet{47205paper} \\
          &    0.21 & 3.40    & 4830 & \citet{hekker07} \\
          &    0.18 & 3.11    & 4744 & \citet{dasilva06} \\
HD~72467  &    0.17 & 3.18    & 4900 & \citet{jones11} \\
HD~85035  & \nodata & 3.2     & 4667 & \citet{mass08} \\
HD~86359  & \nodata & 3.3     & 4898 & \citet{mass08} \\
HD~94386  &    0.08 & 2.7     & 4545 & \citet{randich99} \\
          & \nodata & 2.7     & 4436 & \citet{mass08} \\
HD~98579  &    0.02 & 2.63    & 4660 & \citet{jones11} \\
HD~100939 &    0.09 & 2.94    & 4780 & \citet{jones11} \\
HD~103047 &    0.07 & 3.1     & 4875 & \citet{mass08} \\
HD~104358 &    0.08 & \nodata & \nodata  & \citet{randich99} \\
          & \nodata & \nodata & 4400 & \citet{mcdonald12} \\
HD~104704 & $-$0.15 & 2.81    & 4810 & \citet{jones11} \\
HD~104819 &    0.28 & 3.1     & 4806 & \citet{luck07} \\
HD~105096 &    0.07 & 2.88    & 4800 & \citet{jones11} \\
HD~105811 & $-$0.01 & 3.08    & 4960 & \citet{jones11} \\
HD~106314 &    0.10 & 3.61    & 5133 & \citet{maldonado13} \\
HD~113595 & \nodata & 3.2     & 4808 & \citet{mass08} \\
HD~115066 &    0.01 & 2.92    & 4870 & \citet{jones11} \\
HD~115202 &    0.03 & 3.24    & 4884 & \citet{luck07} \\
HD~117434 & \nodata & 3.0     & 4677 & \citet{mass08} \\
HD~121056 &    0.00 & 3.15    & 4890 & \citet{jones11} \\
HD~121156 &    0.31 & 2.81    & 4750 & \citet{jones11} \\
HD~126105 & \nodata & 3.3     & 4732 & \citet{mass08} \\
HD~127741 & \nodata & 3.4     & 4920 & \citet{mass08} \\
HD~133166 &    0.41 & 3.2     & 4840 & \citet{jones11} \\
HD~133670 & $-$0.08 & 2.93    & 4840 & \citet{jones11} \\
HD~135760 &    0.20 & 3.06    & 4850 & \citet{jones11} \\
HD~135872 & \nodata & 3.2     & 4909 & \citet{mass08} \\
HD~136295 &    0.09 & 3.17    & 4940 & \citet{jones11} \\
HD~138716 & $-$0.12 & 3.1     & 4742 & \citet{mass08} \\
HD~142132 &    0.02 & 2.63    & 4690 & \citet{jones11} \\
HD~148760 &    0.15 & 3.00    & 4782 & \citet{luck07} \\
HD~148979 & \nodata & 3.3     & 4977 & \citet{mass08} \\
HD~153438 &    0.07 & 2.91    & 4880 & \citet{jones11} \\
HD~154556 &    0.04 & 2.9     & 4713 & \citet{randich99} \\
HD~155233 & \nodata & 2.7     & 4545 & \citet{randich99} \\
          & \nodata & 2.7     & 4436 & \citet{mass08} \\ 
HD~157261 & $-$0.21 & 3.24    & 4979 & \citet{maldonado13} \\
HD~159743 & $-$0.16 & 2.73    & 4730 & \citet{jones11} \\
HD~162030 &    0.21 & 2.64    & 4750 & \citet{jones11} \\
HD~170707 &    0.24 & 3.21    & 4910 & \citet{jones11} \\
HD~173902 &    0.10 & 2.9     & 4678 & \citet{randich99} \\
HD~176794 & \nodata & 3.12    & 4586 & \citet{k13} \\
HD~181342 &    0.20 & 3.28    & 5040 & \citet{jones11} \\
HD~188981 &    0.08 & 2.7     & 4545 & \citet{randich99} \\
          & \nodata & 2.7     & 4436 & \citet{mass08} \\
HD~189186 & $-$0.41 & 3.13    & 5002 & \citet{maldonado13} \\
HD~191067 & $-$0.01 & 3.07    & 4830 & \citet{jones11} \\
HD~196676 &    0.03 & 2.97    & 4885 & \citet{jones11} \\
HD~197964 &    0.12 & 3.04    & 4798 & \citet{maldonado13} \\
HD~199381 & \nodata & 3.0     & 4775 & \citet{mass08} \\
HD~200073 & $-$0.06 & 2.89    & 4740 & \citet{jones11} \\
HD~201931 &    0.04 & 3.18    & 4900 & \citet{jones11} \\
HD~204073 &    0.09 & 3.08    & 4915 & \citet{jones11} \\
HD~205972 &    0.12 & 2.96    & 4875 & \citet{jones11} \\
HD~206993 & \nodata & 3.3     & 4932 & \citet{mass08} \\
HD~208897 & \nodata & 3.1     & 4764 & \citet{mass08} \\
HD~214573 &    0.23 & 3.24    & 4930 & \citet{jones11} \\
HD~216640 &    0.03 & 2.8     & 4581 & \citet{mass08} \\
HD~219553 &    0.14 & 3.09    & 4920 & \citet{jones11} \\
HD~222076 &    0.16 & 3.18    & 4900 & \citet{jones11} \\
HD~223301 &    0.17 & 3.04    & 4800 & \citet{jones11} \\
          &    0.18 & 3.22    & 4745 & \citet{maldonado13} \\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------
%  updated 7 April

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Mean parameter differences from literature results}
\tablehead{
\colhead{Reference} & \colhead{$N_{stars}$} & \colhead{$T_{\rm eff}$ (K)} 
& \colhead{$\log g$ (cgs)} & \colhead{[Fe/H]} }
\startdata
\label{speccomp}
\citet{jones11}     & 38 & $-52\pm39$\tablenotemark{a}  & $0.17\pm0.13$ & $-0.06\pm0.04$ \\  
\citet{mass08}      & 26 & 146$\pm81$  & $0.23\pm0.15$  & $+0.13\pm0.18$\tablenotemark{b} \\
\citet{luck07}      &  6 & $-69\pm82$  & $-0.01\pm0.11$ & $-0.06\pm0.05$\tablenotemark{c} \\
\citet{maldonado13} &  6 & $47\pm44$   & $0.02\pm0.16$  & $-0.04\pm0.05$\tablenotemark{c} \\
\enddata
\tablenotetext{a}{Computed throughout as (This work) - (Literature value).}
\tablenotetext{b}{$N=5$}
\tablenotetext{c}{$N=6$}
\end{deluxetable}
